On the freeness of the cyclotomic BMW algebras: admissibility and an isomorphism with the cyclotomic Kauffman tangle algebras

The cyclotomic Birman-Murakami-Wenzl (BMW) algebras B_n^k, introduced by R. H\"aring-Oldenburg, are a generalisation of the BMW algebras associated with the cyclotomic Hecke algebras of type G(k,1,n) (aka Ariki-Koike algebras) and type B knot theory. In this paper, we prove the algebra is free and of rank k^n (2n-1)!! over ground rings with parameters satisfying so-called "admissibility conditions". These conditions are necessary in order for these results to hold and originally arise from the representation theory of B_2^k, which is analysed by the authors in a previous paper. Furthermore, we obtain a geometric realisation of B_n^k as a cyclotomic version of the Kauffman tangle algebra, in terms of affine n-tangles in the solid torus, and produce explicit bases that may be described both algebraically and diagrammatically. The admissibility conditions are the most general offered in the literature for which these results hold; they are necessary and sufficient for all results for general n.

==> pspictures/afftang.tex <==
\mag1200
\input pstricks
\psset{unit=0.5 cm}
\nopagenumbers
\vglue 5 cm

\pscurve(5.2,5)(4.6,3.55)(0,2)(2,1)(0,0)(5,-2)(4,-2.5)(3,-2)(2.8,-1.15)
\psline[linewidth=8 pt,linecolor=white](4.25,-1.5)(4.55,-0.5)
\psline[linewidth=10 pt,linecolor=white](3.87,4.5)(4.07,3)
\pscurve(2.8,-0.9)(3,1)(4,3)(4,5)
\psline[linewidth=3 pt](1,5)(1,3)
\psline[linewidth=9 pt, linecolor=white](1,2.7)(1,0.65)
\psline[linewidth=3 pt](1,2.7)(1,0.65)
\psline[linewidth=9 pt, linecolor=white](1,0.35)(1,-2)
\psline[linewidth=3 pt](1,0.35)(1,-4)
\pscircle(4.5,0.5){0.65}
\pscurve(3,-4)(3.38,-3)(3.55,-2.6)
\pscurve(3.7,-2.3)(5,-0.8)(5.7,-4)

\bye

==> pspictures/alpha_tangle.tex <==
\mag1200
\input pstricks
\nopagenumbers
\psset{xunit= .75 cm,yunit= 1 cm}
\vglue 5 cm

 \psset{origin={2,0}}
 \psline[linewidth=3 pt](-1,0)(-1,2)
 \pscurve(3,0)(3.5,0.3)(4,0)
 \pscurve(5,0)(5.5,0.3)(6,0)
 \pscurve(3,2)(3.6,1.7)(5.4,1.5)(6,2)
 \pscurve[border=2pt](0,2)(0.6,1.6)(3.4,1.6)(4,2)
  \pscurve[border=2pt](0,0)(0.6,1.5)(1,2) 
 \pscurve[border=2pt](1,0)(1.4,1.5)(2,2)
\pscurve[border=2pt](2,0)(2.3,0.4)(3,0.9)(4.2,1.6)(5,2) 

\bye 

==> pspictures/basistangle2.tex <==
\input amssym.tex
\mag1200
\input pstricks
\nopagenumbers
\psset{unit=6pt}
\vglue 5 cm


$Y^{s_1}\hskip10pt {Y_2'}^{s_2}\hskip50pt {Y_5'}^{s_3}$\hskip100pt
$Y^{s_1}\hskip10pt {Y_2'}^{s_2}\hskip50pt {Y_5'}^{s_3}$\vskip92pt

\hskip8pt$\widetilde{\frak W}_{2,k}\hskip130pt=\hskip48pt\widetilde{\frak W}_{2,k}$\vskip80pt

\hskip6pt
\pscurve(8,0)(6,4)(2,8)(0,12)
\pscurve(24,0)(19,5)(16,6)(11,7)(5,11)(4,12)
\pscurve[linewidth=4 pt,linecolor=white](0,0)(4,6)(10,9)(18,9)(24,6)(28,0)
\pscurve[linewidth=4 pt,linecolor=white](4,0)(6,3)(10,5)(14,5)(18,3)(20,0)
\pscurve(0,0)(4,6)(10,9)(18,9)(24,6)(28,0)
\pscurve(4,0)(6,3)(10,5)(14,5)(18,3)(20,0)
\pscurve(12,0)(12.2,0.6)(15.8,0.6)(16,0)
\psdot(0,0)
\psdot(4,0)
\psdot(12,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pscurve(16,32)(20,28)(24,28)(28,32)
\psline[linewidth=4 pt,linecolor=white](16,26)(20,32)
\pscurve(4,32)(10,25.4)(14,25.4)(20,32)
\pscurve[linewidth=4 pt,linecolor=white](0,20)(2,24)(6,26)(10,28)(12,32)
\pscurve[linewidth=4 pt,linecolor=white](4,20)(6,22)(18,24)(24,32)
\pscurve[linewidth=4 pt,linecolor=white](0,32)(2,28)(6,28)(8,32)
\pscurve(0,20)(2,24)(6,26)(10,28)(12,32)
\pscurve(4,20)(6,22)(18,24)(24,32)
\pscurve(0,32)(2,28)(6,28)(8,32)
\psline(-6,12)(6,12)(6,20)(-6,20)(-6,12)
\psline[linewidth=4 pt](-4,0)(-4,12)
\psline[linewidth=4 pt](-4,20)(-4,32)
\psdot(0,32)
\psdot(4,32)
\psdot(16,32)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hskip214pt
\pscurve(8,0)(7.6,1)(4.4,3)(3.6,5)(0.4,7)(0.2,8)(0,12)
\pscurve(24,0)(24,4)(23.4,8.6)(20.2,8.6)(19.8,7.4)(16.2,7.4)(15.8,8.6)(12.2,8.6)(11.8,7.4)(8.2,7.4)(7.6,9)(4.4,11)(4,12)
\psline[linewidth=6 pt,linecolor=white](0,4)(8,12)
\psline[linewidth=6 pt,linecolor=white](4,0)(8,4)
\pscurve(0,0)(0.4,5)(3.6,7)(4.4,9)(7.6,11)(8.3,15)(11.7,15)(12.2,11.4)(15.8,11.4)(16.3,15)(19.7,15)
	(20.2,11.4)(23.8,11.4)(24.4,15)(27.3,15)(28,7)(28,0)
\pscurve(4,0)(4.4,1)(7.6,3)(8.2,4.6)(11.8,4.6)(12.2,3.4)(15.8,3.4)(16.2,4.6)(19.4,4.6)(20,2)(20,0)
\pscurve(12,0)(12.2,0.6)(15.8,0.6)(16,0)
\psdot(0,0)
\psdot(4,0)
\psdot(12,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pscurve(16,32)(16.4,31)(19.6,29)(20.4,27)(23.6,25)(24.7,17)(27.3,17)(28,25)(28,32)
\psline[linewidth=6 pt,linecolor=white](16,28)(20,32)
\psline[linewidth=6 pt,linecolor=white](20,24)(24,28)
\pscurve(4,32)(4.4,31)(7.6,29)(8.4,27)(11.6,25)(12.2,23.4)(15.4,23.4)(16,26)(16.4,29)(19.6,31)(20,32)
\psline[linewidth=6 pt,linecolor=white](4,28)(8,32)
\psline[linewidth=6 pt,linecolor=white](8,24)(12,28)
\pscurve(0,32)(0,30)(0.6,27.4)(3.8,27.4)(4.4,29)(7.6,31)(8,32)
\pscurve(0,20)(0,22)(0.6,24.6)(3.8,24.6)(4.2,23.4)(7.8,23.4)(8.4,25)(11.6,27)(12,30)(12,32)
\pscurve(4,20)(4.2,20.6)(7.8,20.6)(8.3,17)(11.7,17)(12.2,20.6)(15.8,20.6)(16.3,17)(19.7,17)
	(20,21)(20.4,25)(23.6,27)(24,30)(24,32)
\psline(-6,12)(6,12)(6,20)(-6,20)(-6,12)
\psline[linewidth=4 pt](-4,0)(-4,12)
\psline[linewidth=4 pt](-4,20)(-4,32)
\psdot(0,32)
\psdot(4,32)
\psdot(16,32)

$Y^{t_3}\hskip10pt {Y_2'}^{t_2}\hskip30pt {Y_4'}^{t_1}$\hskip124pt
$Y^{t_3}\hskip10pt {Y_2'}^{t_2}\hskip30pt {Y_4'}^{t_1}$

\bye 

==> pspictures/freeloop.tex <==
\mag1200
\input pstricks
\psset{unit=0.35 cm}
\nopagenumbers
\vglue 5 cm

\psccurve(0,2)(2,1)(0,0)(2,-1)(0,-2)(2,-3)(6,0)(2,3)
\psline[linewidth=3 pt](1,4)(1,3.1)
\psline[linewidth=7 pt, linecolor=white](1,2.7)(1,0.65)
\psline[linewidth=3 pt](1,2.7)(1,0.65)
\psline[linewidth=7 pt, linecolor=white](1,0.35)(1,-1)
\psline[linewidth=7 pt, linecolor=white](1,-1.65)(1,-4)
\psline[linewidth=3 pt](1,0.35)(1,-1.35)
\psline[linewidth=3 pt](1,-1.65)(1,-4)
\rput[r](-0.5,0){$\Theta_3$ :}


\bye

==> pspictures/inflatedbasis.tex <==
\input amssym.tex
\mag1200
\input pstricks
\nopagenumbers
\psset{unit=6pt}
\vglue 5 cm


$Y^{s_1}\hskip10pt {Y_2'}^{s_2}\hskip50pt {Y_5'}^{s_3}$\hskip86pt
$Y^{s_1}\hskip10pt {Y_2'}^{s_2}\hskip50pt {Y_5'}^{s_3}$\vskip92pt

\hskip8pt$\widetilde{\frak W}_{2,k}\hskip140pt=\hskip24pt\widetilde{\frak W}_{2,k}$\vskip80pt

\hskip6pt
\pscurve(8,0)(6,4)(2,8)(0,12)
\pscurve(24,0)(19,5)(16,6)(11,7)(5,11)(4,12)
\pscurve[linewidth=4 pt,linecolor=white](0,0)(4,6)(10,9)(18,9)(24,6)(28,0)
\pscurve[linewidth=4 pt,linecolor=white](4,0)(6,3)(10,5)(14,5)(18,3)(20,0)
\pscurve(0,0)(4,6)(10,9)(18,9)(24,6)(28,0)
\pscurve(4,0)(6,3)(10,5)(14,5)(18,3)(20,0)
\pscurve(12,0)(12.2,0.6)(15.8,0.6)(16,0)
\psdot(0,0)
\psdot(4,0)
\psdot(12,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pscurve(16,32)(20,28)(24,28)(28,32)
\psline[linewidth=4 pt,linecolor=white](16,26)(20,32)
\pscurve(4,32)(10,25.4)(14,25.4)(20,32)
\pscurve[linewidth=4 pt,linecolor=white](0,20)(2,24)(6,26)(10,28)(12,32)
\pscurve[linewidth=4 pt,linecolor=white](4,20)(6,22)(18,24)(24,32)
\pscurve[linewidth=4 pt,linecolor=white](0,32)(2,28)(6,28)(8,32)
\pscurve(0,20)(2,24)(6,26)(10,28)(12,32)
\pscurve(4,20)(6,22)(18,24)(24,32)
\pscurve(0,32)(2,28)(6,28)(8,32)
\psline(-2,12)(6,12)(6,20)(-2,20)(-2,12)
\psdot(0,32)
\psdot(4,32)
\psdot(16,32)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hskip200pt
\pscurve(8,0)(7.6,1)(4.4,3)(3.6,5)(0.4,7)(0.2,8)(0,12)
\pscurve(24,0)(24,4)(23.4,8.6)(20.2,8.6)(19.8,7.4)(16.2,7.4)(15.8,8.6)(12.2,8.6)(11.8,7.4)(8.2,7.4)(7.6,9)(4.4,11)(4,12)
\psline[linewidth=6 pt,linecolor=white](0,4)(8,12)
\psline[linewidth=6 pt,linecolor=white](4,0)(8,4)
\pscurve(0,0)(0.4,5)(3.6,7)(4.4,9)(7.6,11)(8.3,15)(11.7,15)(12.2,11.4)(15.8,11.4)(16.3,15)(19.7,15)
	(20.2,11.4)(23.8,11.4)(24.4,15)(27.3,15)(28,7)(28,0)
\pscurve(4,0)(4.4,1)(7.6,3)(8.2,4.6)(11.8,4.6)(12.2,3.4)(15.8,3.4)(16.2,4.6)(19.4,4.6)(20,2)(20,0)
\pscurve(12,0)(12.2,0.6)(15.8,0.6)(16,0)
\psdot(0,0)
\psdot(4,0)
\psdot(12,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pscurve(16,32)(16.4,31)(19.6,29)(20.4,27)(23.6,25)(24.7,17)(27.3,17)(28,25)(28,32)
\psline[linewidth=6 pt,linecolor=white](16,28)(20,32)
\psline[linewidth=6 pt,linecolor=white](20,24)(24,28)
\pscurve(4,32)(4.4,31)(7.6,29)(8.4,27)(11.6,25)(12.2,23.4)(15.4,23.4)(16,26)(16.4,29)(19.6,31)(20,32)
\psline[linewidth=6 pt,linecolor=white](4,28)(8,32)
\psline[linewidth=6 pt,linecolor=white](8,24)(12,28)
\pscurve(0,32)(0,30)(0.6,27.4)(3.8,27.4)(4.4,29)(7.6,31)(8,32)
\pscurve(0,20)(0,22)(0.6,24.6)(3.8,24.6)(4.2,23.4)(7.8,23.4)(8.4,25)(11.6,27)(12,30)(12,32)
\pscurve(4,20)(4.2,20.6)(7.8,20.6)(8.3,17)(11.7,17)(12.2,20.6)(15.8,20.6)(16.3,17)(19.7,17)
	(20,21)(20.4,25)(23.6,27)(24,30)(24,32)
\psline(-2,12)(6,12)(6,20)(-2,20)(-2,12)
\psdot(0,32)
\psdot(4,32)
\psdot(16,32)

$Y^{t_3}\hskip10pt {Y_2'}^{t_2}\hskip30pt {Y_4'}^{t_1}$\hskip110pt
$Y^{t_3}\hskip10pt {Y_2'}^{t_2}\hskip30pt {Y_4'}^{t_1}$

\bye 

==> pspictures/kt0.tex <==
\mag1200
\input pstricks
\nopagenumbers
\psset{unit=3pt}
\vglue 5 cm
\psline(-5,-10)(15,-10)
\psline[linewidth=8 pt,linecolor=white](-1,-11)(-1,-9)
\psline[linewidth=3 pt](-1,-16)(-1,10)
\psline[linewidth=3 pt](-1,-22)(-1,-30)
\pscurve(3,-15)(4,-13)(8,-13)(10,-30)
\pscurve(3,-23)(3,-24)(6,-29)(6,-30)
\pscircle[linewidth=6 pt,linecolor=white](1,-19){5}
\pscircle[linestyle=dotted](1,-19){5}
\hskip85pt%%%%%%%%%%%%%%%%%%%%%%%
\psline(-5,-10)(15,-10)
\psline[linewidth=4 pt,linecolor=white](6,-11)(6,-9)
\psline[linewidth=4 pt,linecolor=white](12,-11)(12,-9)
\psline[linewidth=8 pt,linecolor=white](-1,-11)(-1,-9)
\psline[linewidth=3 pt](-1,4)(-1,10)
\psline[linewidth=3 pt](-1,-2)(-1,-30)
\pscurve(3,5)(4,7)(7,7)(10,-30)
\pscurve(3,-3)(3,-4)(6,-10)(6,-30)
\pscircle[linewidth=6 pt,linecolor=white](1,1){5}
\pscircle[linestyle=dotted](1,1){5}
${\cal Y}^i$\hskip85pt%%%%%%%%%%%%%%%%%%%%%%
\psline[linewidth=3 pt](-1,-16)(-1,10)
\psline[linewidth=3 pt](-1,-22)(-1,-30)
\psline[linewidth=4 pt,linecolor=white](-2,-10)(0,-10)
\psline(-5,-10)(15,-10)
\pscurve(3,-15)(4,-13)(8,-13)(10,-30)
\pscurve(3,-23)(3,-24)(6,-29)(6,-30)
\pscircle[linewidth=6 pt,linecolor=white](1,-19){5}
\pscircle[linestyle=dotted](1,-19){5}
\hskip85pt%%%%%%%%%%%%%%%%%%%%%%%
\psline[linewidth=3 pt](-1,4)(-1,10)
\psline[linewidth=3 pt](-1,-2)(-1,-30)
\pscurve(3,5)(4,7)(7,7)(10,-30)
\pscurve(3,-3)(3,-4)(6,-10)(6,-30)
\pscircle[linewidth=6 pt,linecolor=white](1,1){5}
\pscircle[linestyle=dotted](1,1){5}
\psline[linewidth=4 pt,linecolor=white](-10,-10)(15,-10)
\psline(-5,-10)(15,-10)
${\cal Y}^i$\vskip20pt

\hskip55pt$=$\hskip77pt and\hskip79pt$=$\vskip16pt

${\cal Y}^i$\hskip170pt${\cal Y}^i$

\bye


==> pspictures/reid2.tex <==
\mag1200
\input pstricks
\mag1200
\nopagenumbers
\psset{yunit=0.48cm,xunit=0.54cm}
\vglue 5 cm

\pscurve(-0.4,1)(0.1,0.8)(0.5,0)(0.1,-0.8)(-0.4,-1)
%\psline[linecolor=white, linewidth=2pt](0.26,0.4)(0.36,0.6)
%\psline[linecolor=white, linewidth=2pt](0.26,-0.4)(0.36,-0.6)
\pscurve[border=1pt](0.9,1)(0.5,0.8)(0.1,0)(0.5,-0.8)(0.9,-1)
\rput(1.9,0){$\leftrightarrow$}
\pscurve(2.9,1)(3.0,0.8)(3.4,0)(3.0,-0.8)(2.9,-1)
\pscurve(4.2,1)(4.1,0.8)(3.7,0)(4.1,-0.8)(4.2,-1)
\bye 

==> pspictures/y4dash.tex <==
\mag1200
\input pstricks
\psset{unit=0.5 cm}
\nopagenumbers
\vglue 5 cm

\pscurve(4,3)(3,1)(-1,0)(3,-1)(4,-3)
\psline[linewidth=8 pt,linecolor=white](0,0.4)(0,-3)
\psline[linewidth=3 pt](0,0.4)(0,-3)
\psline[linewidth=3 pt](0,3)(0,0.8)
\psline[linewidth=4 pt,linecolor=white](1,0.35)(1,-3)
\psline(1,0.35)(1,-3)
\psline(1,3)(1,0.85)
\psline[linewidth=4 pt,linecolor=white](2,0.3)(2,-3)
\psline(2,0.4)(2,-3)
\psline(2,3)(2,0.9)
\psline[linewidth=4 pt,linecolor=white](3,0.8)(3,-3)
\psline(3,0.8)(3,-3)
\psline(3,3)(3,1.2)



\bye
